Internal Wiring of Cartesian Verbs and Prepositions

Categorical compositional distributional semantics (CCDS) allows one to compute the meaning of phrases and sentences from the meaning of their constituent words. A type-structure carried over from the traditional categorial model of grammar a la Lambek becomes a 'wire-structure' that mediates the interaction of word meanings. However, CCDS has a much richer logical structure than plain categorical semantics in that certain words can also be given an 'internal wiring' that either provides their entire meaning or reduces the size their meaning space. Previous examples of internal wiring include relative pronouns and intersective adjectives. Here we establish the same for a large class of well-behaved transitive verbs to which we refer as Cartesian verbs, and reduce the meaning space from a ternary tensor to a unary one. Some experimental evidence is also provided.

==> figures/adj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=kpoint] (4) at (1.5, -0.5) {\footnotesize$B$};
		\node [style=kpoint, minimum width=0.95 cm, inner sep=2 pt] (5) at (-1, -0.5) {\footnotesize$dead$};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap] (0.center) to (4);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap, bend left=90, looseness=1.75] (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/adj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=kpoint] (4) at (1.5, -0.5) {\footnotesize$B$};
		\node [style=kpoint, minimum width=0.7 cm, inner sep=2 pt] (5) at (-1, -2) {\footnotesize$sad$};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=white dot] (12) at (-1, -1) {};
		\node [style=none] (13) at (-1, -1.75) {}; 
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (0.5, -3) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-2.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap] (0.center) to (4);
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap, bend left=90, looseness=1.75] (7.center) to (11.center);
		\draw [style=swap, in=150, out=-90, looseness=1.00] (9.center) to (12);
		\draw [style=swap, in=30, out=-90, looseness=1.00] (3.center) to (12);
		\draw [style=swap] (12) to (13.center);
		\draw [style=dashed] (15.center) to (18.center);
		\draw [style=dashed] (18.center) to (16.center);
		\draw [style=dashed] (14.center) to (16.center);
		\draw [style=dashed] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/adj3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=kpoint] (1) at (1, -1.25) {\footnotesize$B$};
		\node [style=kpoint, minimum width=0.7 cm, inner sep=2 pt] (2) at (-1, -1.25) {\footnotesize$sad$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=white dot] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=right label] (9) at (2, 0.75) {\color{gray}conjunction};
		\node [style=none] (10) at (0.5, 0.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center); 
		\draw [style=swap, in=90, out=-150, looseness=1.00] (6) to (7.center);
		\draw [style=swap, in=90, out=-30, looseness=1.00] (6) to (1);
		\draw [style=pointer edge, in=30, out=180, looseness=0.75] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=white dot] (14) at (-1.25, 0.25) {};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (0.5, 1.5) {};
		\node [style=none] (20) at (2, 1.5) {};
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=none] (23) at (1.25, 0.25) {};
		\node [style=none] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (26) at (2, 1.5) {};
		\node [style=none] (27) at (2, 1.5) {};
		\node [style=none] (28) at (0.5, 1.5) {};
		\node [style=white dot] (29) at (1.25, 0.25) {};
		\node [style=none] (30) at (0.5, 1.5) {};
		\node [style=none] (31) at (2, 1.5) {};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (32) at (0, -0.75) {\footnotesize $verb$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (7.center) to (12.center);
		\draw [style=swap] (18.center) to (16.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (21.center) to (24.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (20.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb_obj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1.25, 0.25) {};
		\node [style=none] (13) at (1.25, 0.25) {};
		\node [style=white dot] (14) at (1.25, 0.25) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (-1.25, 1.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=none] (19) at (-1.25, 1.5) {};
		\node [style=none] (20) at (-1.25, 1.5) {};
		\node [style=none] (21) at (-1.25, 1.5) {};
		\node [style=none] (22) at (-1.25, 1.5) {};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (23) at (0, -0.75) {\footnotesize $verb$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (7.center) to (12.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb_obj_sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1.25, 0.25) {};
		\node [style=none] (13) at (1.25, 0.25) {};
		\node [style=white dot] (14) at (1.25, 0.25) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (-1.25, 1.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=none] (19) at (-1.25, 1.5) {};
		\node [style=none] (20) at (-1.25, 1.5) {};
		\node [style=none] (21) at (-1.25, 1.5) {};
		\node [style=none] (22) at (-1.25, 1.5) {};
		\node [style=kpoint] (23) at (-1.25, -0.75) {\footnotesize $verb_l$};
		\node [style=kpoint] (24) at (1.25, -0.75) {\footnotesize $verb_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (7.center) to (12.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb_obj_sep_sent_reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2.5) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=white dot] (3) at (1, 0) {};
		\node [style=kpoint] (4) at (-0.5, -1.25) {\footnotesize $hates_r$};
		\node [style=kpoint] (5) at (2.5, -1.25) {\footnotesize $B$};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=180, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [in=90, out=0, looseness=1.00] (7.center) to (6.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb_obj_sep_sentence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=white dot] (9) at (1, 0) {};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=kpoint] (12) at (-2, -1.25) {\footnotesize $hates_l$};
		\node [style=kpoint] (13) at (1, -1.25) {\footnotesize $hates_r$};
		\node [style=kpoint] (14) at (-4.5, -1.25) {\footnotesize $A$};
		\node [style=none] (15) at (-4.5, -1) {};
		\node [style=none] (16) at (-4.5, 0.75) {};
		\node [style=kpoint] (17) at (3.75, -1.25) {\footnotesize $B$};
		\node [style=none] (18) at (3.75, 0.75) {};
		\node [style=none] (19) at (3.75, 0.75) {};
		\node [style=none] (20) at (3.75, -1) {};
		\node [style=none] (21) at (3.75, 0.75) {};
		\node [style=none] (22) at (3.75, 0.75) {};
		\node [style=none] (23) at (3.75, 0.75) {};
		\node [style=none] (24) at (3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (8.center);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (5.center) to (7.center);
		\draw [style=swap, in=0, out=-90, looseness=1.25] (4.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (24.center) to (20.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb_sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=kpoint] (1) at (-1.25, -0.75) {\footnotesize $verb_l$};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-0.5, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=none] (14) at (-1.25, 0.25) {};
		\node [style=white dot] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=none] (22) at (0.5, 1.5) {};
		\node [style=none] (23) at (2, 1.5) {};
		\node [style=none] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (2, 1.5) {};
		\node [style=none] (28) at (2, 1.5) {};
		\node [style=none] (29) at (0.5, 1.5) {};
		\node [style=white dot] (30) at (1.25, 0.25) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=none] (32) at (2, 1.5) {};
		\node [style=kpoint] (33) at (1.25, -0.75) {\footnotesize$verb_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (11.center) to (13.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (8.center) to (13.center);
		\draw [style=swap] (19.center) to (17.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (22.center) to (25.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (21.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb_subj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=white dot] (14) at (-1.25, 0.25) {};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (1.25, 1.5) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=none] (21) at (1.25, 1.5) {};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (23) at (0, -0.75) {\footnotesize $verb$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (7.center) to (12.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_verb_subj_sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=white dot] (14) at (-1.25, 0.25) {};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (1.25, 1.5) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=none] (21) at (1.25, 1.5) {};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=kpoint] (23) at (-1.25, -0.75) {\footnotesize $verb_l$};
		\node [style=kpoint] (24) at (1.25, -0.75) {\footnotesize $verb_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (7.center) to (12.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (2.25, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (-2.25, -0.75) {$n$};
		\node [style=none] (12) at (2.25, -0.75) {$n$};
		\node [style=none] (13) at (0, -0.75) {$s$};
		\node [style=none] (14) at (0.75, -0.75) {$n$};
		\node [style=none] (15) at (-0.75, -0.75) {$n$};
		\node [style=none, xshift=0.8mm] (16) at (1, -0.5) {\tiny-$1$};
		\node [style=none, xshift=-0.8mm] (17) at (-1, -0.5) {\tiny-$1$};
		\node [style=none] (18) at (-3.25, 1.5) {};
		\node [style=left label] (19) at (-3.5, 1.5) {\color{gray}$n$ and ${}^{-1}n$ cancel out};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=right label] (21) at (3.5, 1.5) {\color{gray}$n^{-1}$ and $n$ cancel out};
		\node [style=none] (22) at (3.25, 1.5) {};
		\node [style=none] (23) at (1.5, 0.75) {};
		\node [style=none] (24) at (0, 2.25) {};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=label] (26) at (0, 2.5) {\color{gray}$s$ is retained}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (8.center);
		\draw [style=swap, bend left=90, looseness=1.75] (6.center) to (4.center);
		\draw [style=swap, bend left=90, looseness=1.75] (3.center) to (1.center);
		\draw [style=pointer edge, in=90, out=0, looseness=1.00] (18.center) to (20.center);
		\draw [style=pointer edge, in=90, out=180, looseness=1.00] (22.center) to (23.center);
		\draw [style=pointer edge, in=135, out=-90, looseness=1.50] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hates2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=kpoint] (5) at (-3, -0.25) {\footnotesize$A$};
		\node [style=kpoint] (6) at (3, -0.25) {\footnotesize$B$};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (7) at (0, -0.25) {\footnotesize$hates$};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (1.center) to (6);
		\draw [style=swap] (0.center) to (5);
		\draw [style=swap] (2.center) to (7);
		\draw [style=swap] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hates3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=kpoint] (5) at (-3, -0.75) {\footnotesize$A$};
		\node [style=kpoint] (6) at (3, -0.75) {\footnotesize$B$};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (7) at (0, -0.75) {\footnotesize$hates$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (0, 1.5) {};  
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-1, 0) {};  
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (1.center) to (6);
		\draw [style=swap] (0.center) to (5);
		\draw [style=swap] (2.center) to (7);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap] (10.center) to (15.center);
		\draw [style=swap, bend left=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=swap, bend left=90, looseness=1.75] (11.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hates3_sep_reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=kpoint] (4) at (0, -0.75) {\footnotesize$hates_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hates3_separated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=kpoint] (5) at (-4, -0.75) {\footnotesize$A$};
		\node [style=kpoint] (6) at (4, -0.75) {\footnotesize$B$};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=kpoint] (18) at (0, -0.75) {\footnotesize$h_m$};
		\node [style=kpoint] (19) at (2, -0.75) {\footnotesize$h_r$};
		\node [style=kpoint] (20) at (-2, -0.75) {\footnotesize$h_l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (1.center) to (6);
		\draw [style=swap] (0.center) to (5);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=swap] (9.center) to (14.center);
		\draw [style=swap, bend left=90, looseness=1.75] (11.center) to (12.center);
		\draw [style=swap, bend left=90, looseness=1.75] (10.center) to (17.center);
		\draw (15.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescompl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0.75) {};
		\node [style=none] (1) at (8.25, 0.75) {};
		\node [style=none] (2) at (8.25, 3) {};
		\node [style=none] (3) at (-8, 3) {};
		\node [style=none] (4) at (8.25, -3.5) {};
		\node [style=none] (5) at (-8, -3.5) {};
		\node [style=none] (6) at (-8, 0.25) {};
		\node [style=none] (7) at (8.25, 0.25) {};
		\node [style=none] (8) at (-6.75, 1) {};
		\node [style=none] (9) at (6.75, 1) {};
		\node [style=none] (10) at (3.75, 1) {};
		\node [style=none] (11) at (4.75, 1) {};
		\node [style=none] (12) at (4.75, -0.5) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (2.75, -0.5) {};
		\node [style=none] (15) at (-5.25, -0.25) {};
		\node [style=none] (16) at (-4.25, 2.5) {};
		\node [style=none] (17) at (-4.25, -0.25) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=none] (19) at (-3.25, -0.25) {};
		\node [style=none] (20) at (-3.25, 1) {};
		\node [style=none] (21) at (-2.25, 1) {};
		\node [style=none] (22) at (-2.25, -0.25) {};
		\node [style=none] (23) at (-1.25, -1.25) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (0.75, 1) {};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (0.75, -1.25) {};
		\node [style=none] (28) at (-0.25, 1) {};
		\node [style=none] (29) at (1.75, -1.25) {};
		\node [style=none] (30) at (-0.25, -1.25) {};
		\node [style=box] (31) at (-0.25, -0.75) {$\neg$};
		\node [style=kpoint] (32) at (-6.75, -0.75) {\footnotesize$A$};
		\node [style=kpoint] (33) at (6.75, -0.75) {\footnotesize$B$};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (34) at (3.75, -0.75) {\footnotesize$like$};
		\node [style=left label] (35) at (-9.75, -0.5) {\color{gray}meanings};
		\node [style=left label] (36) at (-9.75, 1) {\color{gray}grammar};
		\node [style=none] (37) at (-8.25, 1.5) {};
		\node [style=none] (38) at (-9.5, 1) {};
		\node [style=none] (39) at (-8.25, -1) {};
		\node [style=none] (40) at (-9.5, -0.5) {};
		\node [style=none] (41) at (12, 0.5) {};
		\node [style=none] (42) at (-11.75, 0.5) {};  
		\node [style=none] (43) at (-3.75, -3) {\footnotesize$does$};
		\node [style=none] (44) at (0.25, -3) {\footnotesize$not$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=dashed] (3.center) to (0.center);
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (2.center) to (1.center);
		\draw [style=dashed] (3.center) to (2.center);
		\draw [style=dashed] (6.center) to (5.center); 
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (7.center) to (4.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=swap] (11.center) to (12.center);
		\draw [style=swap, bend left=90, looseness=1.75] (11.center) to (9.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap] (16.center) to (17.center);
		\draw [style=swap] (18.center) to (15.center); 
		\draw [style=swap] (21.center) to (22.center);
		\draw [style=swap] (20.center) to (19.center);
		\draw [style=swap] (26.center) to (23.center);
		\draw [style=swap] (24.center) to (29.center);
		\draw [style=swap] (25.center) to (27.center);
		\draw [style=swap, bend right=90, looseness=1.75] (17.center) to (19.center);
		\draw [style=swap, bend right=90, looseness=1.50] (30.center) to (27.center);
		\draw [style=swap, bend right=90, looseness=1.50] (23.center) to (29.center);
		\draw [style=swap, bend right=90, looseness=1.50] (15.center) to (22.center);
		\draw [style=swap, bend left=90, looseness=1.75] (21.center) to (26.center);
		\draw [style=swap, bend left=90, looseness=1.50] (20.center) to (28.center);
		\draw [style=swap, bend left=90, looseness=1.75] (8.center) to (18.center);
		\draw [style=swap, bend left=90, looseness=1.50] (24.center) to (13.center);
		\draw [style=swap, bend left=90, looseness=1.50] (25.center) to (10.center);
		\draw [style=swap] (28.center) to (31);
		\draw [style=swap] (31) to (30.center);
		\draw [style=swap] (9.center) to (33);
		\draw [style=swap] (8.center) to (32);
		\draw [style=swap] (10.center) to (34);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (38.center) to (37.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescompl2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=box] (4) at (0, 1.5) {$\neg$};
		\node [style=kpoint] (5) at (-1, -1.75) {\footnotesize$A$};
		\node [style=kpoint] (6) at (1, -1.75) {\footnotesize$B$};
		\node [style=large map] (7) at (0, -0.25) {\footnotesize$like$};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4);
		\draw [style=swap] (1.center) to (6);
		\draw [style=swap] (0.center) to (5);
		\draw [style=swap] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescomplclever.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.5) {};
		\node [style=none] (1) at (-4.25, 1) {};
		\node [style=none] (2) at (-4.25, 0.5) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (5.25, 1.5) {};
		\node [style=none] (10) at (4.25, 1.5) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (4.25, 0) {};
		\node [style=none] (13) at (3.25, 1.5) {};
		\node [style=none] (14) at (5.25, 0) {};
		\node [style=none] (15) at (3.25, 0) {};
		\node [style=box] (16) at (3.25, 0.5) {$\neg$};
		\node [style=none] (17) at (12, 0.5) {};
		\node [style=none] (18) at (-11.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (0.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (11.center) to (8.center);
		\draw [style=swap] (9.center) to (14.center);
		\draw [style=swap] (10.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.75] (2.center) to (4.center);
		\draw [style=swap, bend right=90, looseness=1.50] (15.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.50] (8.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=1.50] (0.center) to (7.center);
		\draw [style=swap] (13.center) to (16);
		\draw [style=swap] (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescomplgram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1) {};
		\node [style=none] (1) at (6.75, 1) {};
		\node [style=none] (2) at (3.75, 1) {};
		\node [style=none] (3) at (4.75, 1) {};
		\node [style=none] (4) at (4.75, 0.75) {};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=none] (6) at (2.75, 0.75) {};
		\node [style=none] (7) at (-5.25, 0.75) {};
		\node [style=none] (8) at (-4.25, 2.5) {};
		\node [style=none] (9) at (-4.25, 0.75) {};
		\node [style=none] (10) at (-5.25, 1) {};
		\node [style=none] (11) at (-3.25, 0.75) {};
		\node [style=none] (12) at (-3.25, 1) {};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=none] (14) at (-2.25, 0.75) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (-0.25, 1) {};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (-6.75, 0.75) {};
		\node [style=none] (24) at (6.75, 0.75) {};
		\node [style=none] (25) at (3.75, 0.75) {};
		\node [style=none] (26) at (12, 0.5) {};
		\node [style=none] (27) at (-11.75, 0.5) {};
		\node [style=none] (28) at (-5.25, 0.25) {$n$};
		\node [style=none] (29) at (-6.75, 0.25) {$n$};
		\node [style=none, xshift=-0.8mm] (30) at (-5.5, 0.5) {\tiny-$1$};
		\node [style=none] (31) at (6.75, 0.25) {$n$};
		\node [style=none, xshift=0.8mm] (32) at (5, 0.5) {\tiny-$1$};
		\node [style=none] (33) at (4.75, 0.25) {$n$};
		\node [style=none] (34) at (-1.25, 0.25) {$n$};
		\node [style=none, xshift=-0.8mm] (35) at (-1.5, 0.5) {\tiny-$1$};
		\node [style=none] (36) at (-2.25, 0.25) {$n$};
		\node [style=none, xshift=-0.8mm] (37) at (2.5, 0.5) {\tiny-$1$};
		\node [style=none] (38) at (2.75, 0.25) {$n$};
		\node [style=none] (39) at (1.75, 0.25) {$n$};
		\node [style=none] (40) at (-4.25, 0.25) {$s$};
		\node [style=none] (41) at (0.75, 0.25) {$s$};
		\node [style=none] (42) at (3.75, 0.25) {$s$};
		\node [style=none, xshift=0.8mm] (43) at (1, 0.5) {\tiny-$1$};
		\node [style=none] (44) at (-3.25, 0.25) {$s$};
		\node [style=none] (45) at (-0.25, 0.25) {$s$};
		\node [style=none, xshift=0.8mm] (46) at (-3, 0.5) {\tiny-$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap, bend left=90, looseness=1.75] (3.center) to (1.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap] (10.center) to (7.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (18.center) to (15.center);
		\draw [style=swap] (16.center) to (21.center);
		\draw [style=swap] (17.center) to (19.center);
		\draw [style=swap, bend left=90, looseness=1.75] (13.center) to (18.center);
		\draw [style=swap, bend left=90, looseness=1.50] (12.center) to (20.center);
		\draw [style=swap, bend left=90, looseness=1.75] (0.center) to (10.center);
		\draw [style=swap, bend left=90, looseness=1.50] (16.center) to (5.center);
		\draw [style=swap, bend left=90, looseness=1.50] (17.center) to (2.center);
		\draw [style=swap] (20.center) to (22);
		\draw [style=swap] (1.center) to (24);
		\draw [style=swap] (0.center) to (23);
		\draw [style=swap] (2.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (3, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=kpoint] (3) at (0, 0) {\footnotesize``on"};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-1, 1.5) {};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style=none] (20) at (-3, 1.5) {};
		\node [style=none] (21) at (-3, 1.5) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (0, 2.25) {$\overbrace{\hspace{1.3cm}}^s$};
		\node [style=none] (24) at (-3, 2.25) {$\overbrace{}^n$};
		\node [style=none] (25) at (3, 2.25) {$\overbrace{}^n$};
		\node [style=none] (26) at (2.5, 0.25) {};
		\node [style=none] (27) at (3.5, -0.75) {};
		\node [style=right label] (28) at (3.75, -0.75) {\color{gray}unaltered};
		\node [style=left label] (29) at (-3.75, -0.75) {\color{gray}unaltered};
		\node [style=none] (30) at (-2.5, 0.25) {};
		\node [style=none] (31) at (-3.5, -0.75) {};
		\node [style=none] (32) at (0, -1.75) {};
		\node [style=label] (33) at (0, -2.25) {\color{gray}new feature};
		\node [style=none] (34) at (0, -1) {};
		\node [style=none, xshift=-0.8mm] (35) at (-3.25, 2.75) {\tiny-$1$};
		\node [style=none, xshift=-0.8mm] (36) at (3.5, 2.75) {\tiny-$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.75] (7.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.75] (6.center) to (12.center);
		\draw [style=pointer edge, in=-60, out=180, looseness=1.00] (27.center) to (26.center);
		\draw [style=pointer edge, in=-120, out=0, looseness=0.75] (31.center) to (30.center);
		\draw [style=pointer edge, in=-90, out=90, looseness=1.00] (32.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=kpoint] (1) at (-6.25, -1) {\footnotesize Sub};
		\node [style=none] (2) at (8.75, 0.75) {};
		\node [style=none] (3) at (-3.75, 4.5) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-3.75, 0.25) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (7.25, 0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=none] (13) at (-4.75, 0.25) {};
		\node [style=none] (14) at (7.25, 0.75) {};
		\node [style=none] (15) at (-4.75, 0.75) {};
		\node [style=none] (16) at (-6.25, 0.75) {};
		\node [style=kpoint] (17) at (8.75, -1) {\footnotesize Obj};
		\node [style=white dot] (18) at (-2.75, -1.5) {};
		\node [style=none] (19) at (3.75, 0.75) {};
		\node [style=none] (20) at (3.75, 0.75) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (4.25, 0.75) {};
		\node [style=none] (23) at (4.25, 0.75) {};
		\node [style=none] (24) at (-2.25, 0.75) {};
		\node [style=none] (25) at (5.75, 0.75) {};
		\node [style=none] (26) at (5.75, 0.75) {};
		\node [style=none] (27) at (-2.75, 0.75) {};
		\node [style=none] (28) at (2.25, 0.75) {};
		\node [style=none] (29) at (3.75, -0.75) {};
		\node [style=none] (30) at (5.75, 0.75) {};
		\node [style=none] (31) at (5.75, 0.75) {};
		\node [style=none] (32) at (4.25, -0.75) {};
		\node [style=none] (33) at (3.75, -0.75) {};
		\node [style=none] (34) at (4.25, -0.75) {};
		\node [style=none] (35) at (2.25, 0.75) {};
		\node [style=none] (36) at (-1.25, -0.5) {};
		\node [style=none] (37) at (-1.25, -0.5) {};
		\node [style=none] (38) at (-2.25, -0.5) {};
		\node [style=none] (39) at (-1.75, -0.5) {};
		\node [style=none] (40) at (-2.75, -0.5) {};
		\node [style=none] (41) at (-2.75, -0.5) {};
		\node [style=none] (42) at (-2.25, -0.5) {};
		\node [style=none] (43) at (-2.25, -0.5) {};
		\node [style=none] (44) at (-2.25, -0.5) {};
		\node [style=none] (45) at (-2.25, -0.5) {};
		\node [style=none] (46) at (-2.25, -0.5) {};
		\node [style=none] (47) at (-2.75, -0.5) {};
		\node [style=none] (48) at (-1.25, -0.5) {};
		\node [style=none] (49) at (-2.75, -0.5) {};
		\node [style=none] (50) at (-1.25, -0.5) {};
		\node [style=none] (51) at (-2.25, -0.5) {};
		\node [style=none] (52) at (-1.75, -0.5) {};
		\node [style=none] (53) at (-2.75, -0.5) {};
		\node [style=none] (54) at (-2.75, -0.5) {};
		\node [style=none] (55) at (0.75, 0.75) {};
		\node [style=none] (56) at (2.25, 0.75) {};
		\node [style=kpoint] (57) at (1.5, -1) {\footnotesize {P}${}_s$};
		\node [style=none] (58) at (0.75, 0.75) {};
		\node [style=none] (59) at (0.75, 0.75) {};
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=none] (61) at (1.5, 0) {};
		\node [style=none] (62) at (0.75, 0.75) {};
		\node [style=none] (63) at (1.5, -0.75) {};
		\node [style=white dot] (64) at (1.5, 0) {};
		\node [style=none] (65) at (1.5, 0) {};
		\node [style=none] (66) at (0.75, 0.75) {};
		\node [style=none] (67) at (6.5, 0) {};
		\node [style=none] (68) at (5.75, 0.75) {};
		\node [style=white dot] (69) at (6.5, 0) {};
		\node [style=none] (70) at (6.5, -0.75) {};
		\node [style=none] (71) at (5.75, 0.75) {};
		\node [style=none] (72) at (5.75, 0.75) {};
		\node [style=none] (73) at (7.25, 0.75) {};
		\node [style=none] (74) at (5.75, 0.75) {};
		\node [style=none] (75) at (7.25, 0.75) {};
		\node [style=none] (76) at (7.25, 0.75) {};
		\node [style=none] (77) at (6.5, 0) {};
		\node [style=none] (78) at (7.25, 0.75) {};
		\node [style=none] (79) at (6.5, 0) {};
		\node [style=none] (80) at (7.25, 0.75) {};
		\node [style=none] (81) at (5.75, 0.75) {};
		\node [style=kpoint] (82) at (6.5, -1) {\footnotesize {P}${}_o$};
		\node [style=kpoint] (83) at (4, -1) {\footnotesize NF};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend left=90, looseness=1.75] (8.center) to (2.center);
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (15.center) to (13.center);
		\draw [style=swap] (10.center) to (4.center);
		\draw [style=swap, bend left=90, looseness=1.75] (10.center) to (0.center);
		\draw [style=swap, bend left=90, looseness=1.50] (7.center) to (9.center);
		\draw [style=swap, bend left=90, looseness=1.75] (16.center) to (15.center);
		\draw [style=swap] (2.center) to (17);
		\draw [style=swap] (16.center) to (1);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (4.center) to (18);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (6.center) to (18);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (13.center) to (18);
		\draw [style=swap, bend left=90, looseness=1.50] (21.center) to (20.center);
		\draw [style=swap, bend left=90, looseness=1.50] (24.center) to (23.center);
		\draw [style=swap, bend left=90, looseness=1.50] (27.center) to (26.center);
		\draw [style=swap] (20.center) to (29.center);
		\draw [style=swap] (23.center) to (32.center);
		\draw [style=swap, bend right=90, looseness=1.75] (40.center) to (43.center);
		\draw [style=swap, bend right=90, looseness=1.75] (39.center) to (36.center);
		\draw [style=swap] (27.center) to (40.center);
		\draw [style=swap] (24.center) to (38.center);
		\draw [style=swap] (21.center) to (39.center);
		\draw [style=swap] (7.center) to (36.center);
		\draw [style=swap] (63.center) to (61.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (55.center) to (65.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (56.center) to (65.center);
		\draw [style=swap] (70.center) to (77.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (72.center) to (79.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (75.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-2.75, -0.75) {\footnotesize Sub};
		\node [style=kpoint] (1) at (-0.75, -0.75) {\footnotesize {P}${}_s$};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=white dot] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=box] (7) at (1.25, -1) {NF};
		\node [style=white dot] (8) at (1.25, -2.25) {};
		\node [style=kpoint] (9) at (2.25, -3.5) {\footnotesize Obj};
		\node [style=none] (10) at (0.25, -3.25) {};
		\node [style=kpoint] (11) at (0.25, -3.5) {\footnotesize {P}${}_o$};
		\node [style=none] (12) at (2.25, -3.25) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (3.center);
		\draw [style=swap, in=90, out=-165, looseness=1.00] (6.center) to (14.center);
		\draw [style=swap] (6.center) to (13.center);
		\draw [style=swap, in=90, out=-15, looseness=1.00] (6.center) to (7);
		\draw [style=swap] (7) to (8);
		\draw [style=swap, in=90, out=180, looseness=1.00] (8) to (10.center);
		\draw [style=swap, in=90, out=0, looseness=1.00] (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=kpoint] (3) at (0, -0.75) {\footnotesize``on"};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (-3, 0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (3, 0.75) {};
		\node [style=none] (13) at (3, 0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (-3, 0.75) {};
		\node [style=none] (21) at (-3, 0.75) {};
		\node [style=none] (22) at (-3, 0.75) {};
		\node [style=kpoint] (23) at (-5, -0.75) {\footnotesize Sub};
		\node [style=kpoint] (24) at (5, -0.75) {\footnotesize Obj};
		\node [style=none] (25) at (5, 0.75) {};
		\node [style=none] (26) at (-5, 0.75) {};
		\node [style=none] (27) at (-1, 1.5) {};
		\node [style=none] (28) at (1, 1.5) {};
		\node [style=none] (29) at (1, 1.5) {};
		\node [style=none] (30) at (1, 1.5) {};
		\node [style=none] (31) at (-1, 1.5) {};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (33) at (-1, 1.5) {};
		\node [style=none] (34) at (-1, 1.5) {};
		\node [style=none] (35) at (-1, 1.5) {};
		\node [style=none] (36) at (1, 1.5) {};
		\node [style=none] (37) at (-1, 1.5) {};
		\node [style=none] (38) at (1, 1.5) {};
		\node [style=none] (39) at (1, 1.5) {};
		\node [style=none] (40) at (3.5, -1.75) {};
		\node [style=none] (41) at (-3.5, 0.75) {};
		\node [style=none] (42) at (-3.5, -1.75) {};
		\node [style=none] (43) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.75] (7.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.75] (6.center) to (12.center);
		\draw [style=swap, bend left=90, looseness=1.50] (26.center) to (22.center);
		\draw [style=swap, bend left=90, looseness=1.50] (13.center) to (25.center);
		\draw [style=swap] (25.center) to (24);
		\draw [style=swap] (26.center) to (23);
		\draw [style=swap] (32.center) to (10.center);
		\draw [style=swap] (28.center) to (16.center);
		\draw [style=swap] (27.center) to (19.center);
		\draw [style=dashed] (41.center) to (42.center);
		\draw [style=dashed] (42.center) to (40.center);
		\draw [style=dashed] (43.center) to (40.center);
		\draw [style=dashed] (41.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.75) {};
		\node [style=kpoint] (1) at (0, -0.5) {\footnotesize``on"};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=none] (12) at (-2.25, 0.75) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (-2.25, 0.75) {};
		\node [style=kpoint] (15) at (-2.25, -0.5) {\footnotesize Sub};
		\node [style=kpoint] (16) at (2.25, -0.5) {\footnotesize Obj};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (7.center);
		\draw [style=swap] (17.center) to (16);
		\draw [style=swap] (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (3, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=kpoint] (3) at (0, 0) {\footnotesize verb};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=none] (14) at (1, 1.5) {}; 
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-1, 1.5) {};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style=none] (20) at (-3, 1.5) {};
		\node [style=none] (21) at (-3, 1.5) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (0, 2.25) {$\overbrace{\hspace{1.3cm}}^s$};
		\node [style=none] (24) at (-3, 2.25) {$\overbrace{}^n$};
		\node [style=none] (25) at (3, 2.25) {$\overbrace{}^n$};
		\node [style=none, xshift=-0.8mm] (26) at (-3.25, 2.75) {\tiny-$1$};
		\node [style=none, xshift=-0.8mm] (27) at (3.5, 2.75) {\tiny-$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (10.center);
		\draw [style=swap, bend right=90, looseness=1.75] (7.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.75] (6.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {};
		\node [style=kpoint] (1) at (0, -0.75) {\footnotesize verb};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.5) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-3.5, 1.5) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (-3.5, 1.5) {};
		\node [style=none] (14) at (0, 2.25) {$\overbrace{\hspace{1.8cm}}^s$};
		\node [style=none] (15) at (-3.5, 2.25) {$\overbrace{}^n$};
		\node [style=none] (16) at (3.5, 2.25) {$\overbrace{}^n$};
		\node [style=none, xshift=-0.8mm] (17) at (-3.75, 2.75) {\tiny-$1$};
		\node [style=none, xshift=-0.8mm] (18) at (4, 2.75) {\tiny-$1$};
		\node [style=none] (19) at (-2.5, -0.5) {};
		\node [style=none] (20) at (-2.5, 0.25) {};
		\node [style=none] (21) at (-2.5, 0.25) {}; 
		\node [style=white dot] (22) at (-2.5, 0.25) {};
		\node [style=none] (23) at (-2.5, 0.25) {};
		\node [style=kpoint] (24) at (-2.5, -0.75) {\footnotesize {P}${}_s$};
		\node [style=kpoint] (25) at (2.5, -0.75) {\footnotesize {P}${}_o$};
		\node [style=none] (26) at (2.5, 0.25) {};
		\node [style=none] (27) at (3.5, 1.5) {};
		\node [style=none] (28) at (2.5, -0.5) {};
		\node [style=none] (29) at (1.5, 1.5) {};
		\node [style=none] (30) at (3.5, 1.5) {};
		\node [style=none] (31) at (1.5, 1.5) {};
		\node [style=none] (32) at (3.5, 1.5) {};
		\node [style=none] (33) at (2.5, 0.25) {};
		\node [style=none] (34) at (2.5, 0.25) {};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=none] (36) at (3.5, 1.5) {};
		\node [style=none] (37) at (3.5, 1.5) {};
		\node [style=none] (38) at (1.5, 1.5) {};
		\node [style=white dot] (39) at (2.5, 0.25) {};
		\node [style=none] (40) at (1.5, 1.5) {};
		\node [style=none] (41) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (7.center);
		\draw [style=swap] (19.center) to (21.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (13.center) to (20.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (10.center) to (20.center);
		\draw [style=swap] (28.center) to (26.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (31.center) to (34.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (30.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (0, -0.75) {\footnotesize verb};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=kpoint] (3) at (-2.5, -0.75) {\footnotesize {P}${}_s$};
		\node [style=kpoint] (4) at (2.5, -0.75) {\footnotesize {P}${}_o$};
		\node [style=white dot] (5) at (3.75, 0.5) {};
		\node [style=none] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3.75, 1.5) {};
		\node [style=none] (8) at (-3.75, 0.5) {};
		\node [style=none] (9) at (-3.75, 0.5) {};
		\node [style=none] (10) at (-3.75, 0.5) {};
		\node [style=kpoint] (11) at (5, -0.75) {\footnotesize Obj};
		\node [style=none] (12) at (-3.75, 0.5) {};
		\node [style=kpoint] (13) at (-5, -0.75) {\footnotesize Sub};
		\node [style=none] (14) at (-3.75, 0.5) {};
		\node [style=none] (15) at (-3.75, 0.5) {};
		\node [style=none] (16) at (-3.75, 0.5) {};
		\node [style=white dot] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (-3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap, in=90, out=-15, looseness=0.75] (6.center) to (11);
		\draw [style=swap, in=90, out=-165, looseness=0.75] (15.center) to (13);
		\draw [style=swap, in=90, out=-15, looseness=0.75] (8.center) to (3);
		\draw [style=swap, in=90, out=-165, looseness=0.75] (5) to (4);
		\draw [style=swap] (18.center) to (17);
		\draw [style=swap] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=kpoint] (1) at (0, -0.75) {\footnotesize ``with"};
		\node [style=none] (2) at (-4, 1.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-6, 1.5) {};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=none] (6) at (-4, 1.5) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (-4, 1.5) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (10) at (-4, 1.5) {};
		\node [style=none] (11) at (-6, 1.5) {};
		\node [style=none] (12) at (-6, 1.5) {};
		\node [style=none] (13) at (-6, 1.5) {};
		\node [style=none] (14) at (-5, -0.5) {};
		\node [style=none] (15) at (-5, 0.25) {};
		\node [style=none] (16) at (-5, 0.25) {};
		\node [style=white dot] (17) at (-5, 0.25) {};
		\node [style=none] (18) at (-5, 0.25) {};
		\node [style=kpoint, minimum width=2.5 cm, inner sep=2 pt] (19) at (-5, -0.75) {\footnotesize ``has\ brush"\ };
		\node [style=kpoint, minimum width=2.5 cm, inner sep=2 pt] (20) at (5, -0.75) {\footnotesize ``turning\ red"\ };
		\node [style=none] (21) at (5, 0.25) {};
		\node [style=none] (22) at (6, 1.5) {};
		\node [style=none] (23) at (5, -0.5) {};
		\node [style=none] (24) at (4, 1.5) {};
		\node [style=none] (25) at (6, 1.5) {};
		\node [style=none] (26) at (4, 1.5) {};
		\node [style=none] (27) at (6, 1.5) {};
		\node [style=none] (28) at (5, 0.25) {};
		\node [style=none] (29) at (5, 0.25) {};
		\node [style=none] (30) at (4, 1.5) {};
		\node [style=none] (31) at (6, 1.5) {};
		\node [style=none] (32) at (6, 1.5) {};
		\node [style=none] (33) at (4, 1.5) {};
		\node [style=white dot] (34) at (5, 0.25) {};
		\node [style=none] (35) at (4, 1.5) {};
		\node [style=none] (36) at (6, 1.5) {};
		\node [style=none] (37) at (8.5, 1) {};
		\node [style=none] (38) at (8.5, -1) {};
		\node [style=none] (39) at (-8.5, 1) {};
		\node [style=none] (40) at (0, -3.5) {};
		\node [style=none] (41) at (-8.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (7.center);
		\draw [style=swap] (14.center) to (16.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (13.center) to (15.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (10.center) to (15.center);
		\draw [style=swap] (23.center) to (21.center);
		\draw [style=swap, in=165, out=-90, looseness=1.25] (26.center) to (29.center);
		\draw [style=swap, in=21, out=-90, looseness=1.25] (25.center) to (29.center);
		\draw [style=dashed] (39.center) to (37.center);
		\draw [style=dashed] (37.center) to (38.center);
		\draw [style=dashed] (38.center) to (40.center);
		\draw [style=dashed] (39.center) to (41.center);
		\draw [style=dashed] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=white dot] (8) at (0.5, 0) {};
		\node [style=white dot] (9) at (0, -1) {};
		\node [style=none] (10) at (0.25, -2) {};
		\node [style=left label] (11) at (0, -2) {\color{gray}kills sentence type};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (-1.5, 1.25) {$n$};
		\node [style=none, xshift=-0.8mm] (16) at (-1.75, 1.5) {\tiny-$1$};
		\node [style=none, xshift=-0.8mm] (17) at (2, 1.5) {\tiny-$1$};
		\node [style=none] (18) at (1.5, 1.25) {$n$};
		\node [style=none] (19) at (-0.5, 1.25) {$n$};
		\node [style=none] (20) at (0.5, 1.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (3.center);
		\draw [style=swap] (7.center) to (6.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=swap] (4.center) to (0.center);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (2.center) to (9);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (3.center) to (9);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (6.center) to (9);
		\draw [style=pointer edge, in=-60, out=0, looseness=1.00] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/new9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (-2.25, 0) {};
		\node [style=none, xshift=-0.8mm] (20) at (-0.25, 0.75) {\tiny-$1$};
		\node [style=none] (21) at (0.75, 0.5) {$n$};
		\node [style=none, xshift=-0.8mm] (22) at (0.5, 0.75) {\tiny-$1$};
		\node [style=none] (23) at (-0.75, 0.5) {$n$};
		\node [style=none] (24) at (2.25, 0.5) {$n$};
		\node [style=none] (25) at (-2.25, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=swap, bend right=90, looseness=1.75] (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpron.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=kpoint] (1) at (-5, -1) {\footnotesize$She$};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-6.25, 0.5) {};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=none] (5) at (-2.5, 2.25) {};
		\node [style=none] (6) at (-6.25, -2.75) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (9) at (1.5, -1) {\footnotesize$hates$};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (6, -2.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (-2, -2.25) {\footnotesize$who$};
		\node [style=none] (18) at (0.5, 0.75) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (-3.5, -0.5) {};
		\node [style=none] (21) at (2.5, -0.75) {};
		\node [style=none] (22) at (-6.25, 2.75) {};
		\node [style=none] (23) at (-3.5, 0.75) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (-5, 0.75) {};
		\node [style=none] (26) at (6, 2.75) {};
		\node [style=kpoint] (27) at (4.5, -1) {\footnotesize$B$};
		\node [style=none] (28) at (-6.25, 0) {};
		\node [style=white dot] (29) at (-1.5, -0.5) {};
		\node [style=white dot] (30) at (-2, -1.5) {};
		\node [style=left label] (31) at (-8, -0.75) {\color{gray}meanings};
		\node [style=none] (32) at (-6.5, -1.25) {};
		\node [style=none] (33) at (-7.75, -0.75) {};
		\node [style=none] (34) at (-7.75, 0.75) {};
		\node [style=left label] (35) at (-8, 0.75) {\color{gray}grammar};
		\node [style=none] (36) at (-6.5, 1.25) {};
		\node [style=none] (37) at (-10, 0.25) {};
		\node [style=none] (38) at (9.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (22.center) to (3.center);
		\draw [style=dashed] (3.center) to (15.center);
		\draw [style=dashed] (26.center) to (15.center);
		\draw [style=dashed] (22.center) to (26.center);
		\draw [style=dashed] (28.center) to (6.center);
		\draw [style=dashed] (6.center) to (13.center);
		\draw [style=dashed] (24.center) to (13.center);
		\draw [style=dashed] (28.center) to (24.center);
		\draw [style=swap] (12.center) to (21.center);
		\draw [style=swap, bend left=90, looseness=1.75] (12.center) to (4.center);
		\draw [style=swap] (18.center) to (8.center);
		\draw [style=swap] (5.center) to (10.center);
		\draw [style=swap] (23.center) to (20.center);
		\draw [style=swap] (16.center) to (7.center);
		\draw [style=swap] (11.center) to (2.center);
		\draw [style=swap, bend left=90, looseness=1.75] (16.center) to (0.center);
		\draw [style=swap, bend left=90, looseness=1.50] (11.center) to (14.center);
		\draw [style=swap, bend left=90, looseness=1.75] (25.center) to (23.center);
		\draw [style=swap] (4.center) to (27);
		\draw [style=swap] (25.center) to (1);
		\draw [style=swap] (19.center) to (9);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (7.center) to (30);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (10.center) to (30);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (20.center) to (30);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (34.center) to (36.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpron2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=kpoint] (0) at (-4.25, -0.5) {\footnotesize$She$};
		\node [style=none] (1) at (-2.25, -4.25) {};
		\node [style=none] (2) at (1.75, -2.25) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-3, 2.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (3.25, -4.25) {};
		\node [style=none] (7) at (-3, 1.25) {};
		\node [style=none] (8) at (0.75, -1.75) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (3.25, 0) {};
		\node [style=kpoint] (12) at (1.75, -3.25) {\footnotesize$B$};
		\node [style=white dot] (13) at (0.75, -0.5) {};
		\node [style=white dot] (14) at (-3, 1.25) {};
		\node [style=none] (15) at (1.75, -2.25) {};
		\node [style=none] (16) at (-0.25, -2.25) {};
		\node [style=large map] (17) at (0.75, -1.75) {\footnotesize$hates$}; 
		\node [style=none] (18) at (-1.75, -2.25) {};
		\node [style=none] (19) at (-2.5, 1.5) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=right label] (21) at (-1, 1.75) {\color{gray}conjunction};
		\node [style=none] (22) at (-0.5, -5.5) {};
		\node [style=none] (23) at (-1.25, -4.5) {};
		\node [style=right label] (24) at (-0.25, -5.5) {\color{gray}``. . . hates Bob"};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (9.center) to (1.center);
		\draw [style=dashed] (1.center) to (6.center);
		\draw [style=dashed] (11.center) to (6.center);
		\draw [style=dashed] (9.center) to (11.center);
		\draw [style=swap] (5.center) to (8.center);
		\draw [style=swap, in=90, out=-30, looseness=0.75] (7.center) to (3.center);
		\draw [style=swap] (2.center) to (12);
		\draw [style=swap, in=90, out=-150, looseness=0.75] (10.center) to (0);
		\draw [style=swap, in=90, out=-90, looseness=0.75] (4.center) to (14);
		\draw [style=swap] (3.center) to (18.center);
		\draw [style=swap, bend right=90, looseness=2.00] (18.center) to (16.center);
		\draw [style=pointer edge, in=30, out=180, looseness=0.75] (20.center) to (19.center);
		\draw [style=pointer edge, in=-90, out=180, looseness=0.75] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}
